Local symmetry groups for arbitrary wavevectors

We present an algorithm for the determination of the local symmetry group for arbitrary k-points in 3D Brillouin zones. First, we test our implementation against tabulated results available for standard high-symmetry points (given by universal fractional coordinates). Then, to showcase the general applicability of our methodology, we produce the irreducible representations for the ``non-universal high-symmetry" points, first reported by Setyawan and Curtarolo [Comput. Mater. Sci. 49, 299 (2010)]. The present method can be regarded as a first step for the determination of elementary band decompositions and symmetry-enforced constraints in crystalline topological materials.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(\xb y \zb, \oh \oh \oh)$  & $(e, 010)$  & $(x \yb z, 0 0 \oh)$ & $(\xb \yb \zb, \oh \oh 0)$ \\
\midrule
1 &  1 &  1 &  1 &  1 \\
1 & -1 &  1 & -1 &  1 \\
1 & -1 &  1 &  1 & -1 \\
1 &  1 &  1 & -1 & -1 \\
2 &  0 & -2 &  0 &  0 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(e, \oh \oh 0)$ & $(\xb y z, \tq \oq \tq )$ & $(\xb y z, \oq \tq \tq)$ & $(x \yb z, \oq \tq \tq)$ & $(e, \oh 0 \oh)$ & $(e, \oh 1 \oh)$ & $(e, 0 \oh \oh)$ & $(x \yb z, \oq \oq \oq)$ &$(\xb y z, \tq \tq \oq)$  & $(\xb \yb z, \oh \oh 0)$ & $(\xb y z, \oq \oq \oq)$ & $(\xb \yb z, \oh 0 \oh)$ & $(e, 110)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & -i & -i & -i & -1 & -1 & -1 & i & i & 1  & i & -1 & 1  \\
1  & 1  & -i & -i & i & -1 & -1 & -1 & -i & i & -1 & i & 1  & 1  \\
1  & 1  & 1  & 1  & -1 & 1  & 1  & 1  & -1 & 1  & -1 & 1  & -1 & 1  \\
1  & 1  & i & i & -i & -1 & -1 & -1 & i & -i & -1 & -i & 1  & 1  \\
1  & 1  & i & i & i & -1 & -1 & -1 & -i & -i & 1  & -i & -1 & 1  \\
1  & 1  & -1 & -1 & 1  & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & 1  \\
1  & 1  & -1 & -1 & -1 & 1  & 1  & 1  & -1 & -1 & 1  & -1 & 1  & 1  \\
2  & 0  & -1-i & 1+i & 0  & -2i & 2i & 0  & 0  & -1+i & 0  & 1-i & 0  & -2 \\
2  & 0  & 1-i & -1+i & 0  & 2i & -2i & 0  & 0  & 1+i & 0  & -1-i & 0  & -2 \\
2  & 0  & 1+i & -1-i & 0  & -2i & 2i & 0  & 0  & 1-i & 0  & -1+i & 0  & -2 \\
2  & 0  & -1+i & 1-i & 0  & 2i & -2i & 0  & 0  & -1-i & 0  & 1+i & 0  & -2 \\
2  & -2 & 0  & 0  & 0  & 2  & 2  & -2 & 0  & 0  & 0  & 0  & 0  & 2  \\
2  & -2 & 0  & 0  & 0  & -2 & -2 & 2 & 0  & 0  & 0  & 0  & 0  & 2  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x \yb z, \oq \oq \oq)$ & $(e, 0 \oh \oh)$  & $(x \yb z, \oq \tq \tq)$ & $(e, \oh \oh 0)$ & $(x \yb z, \tq \tq \oq)$  & $(e, 1 \overline{\oh} \oh)$ & $(x \yb z, \tq \oq \tq)$  & $(e, \oh 0 \oh)$ & $(e, 100)$ & $(\xb \yb z, 000)$ & $(\xb y z, \oq \oq \oq)$  & $(\xb y z, \oq \tq \tq)$ & $(\xb \yb z, 0 \oh \oh)$  \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & -i & -1 & i & 1  & -i & -1 & i & -1 & 1  & -1 & i & -i & 1  \\
1  & -i & -1 & i & 1  & -i & -1 & i & -1 & 1  & 1  & -i & i & -1 \\
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 \\
1  & i & -1 & -i & 1  & i & -1 & -i & -1 & 1  & 1  & i & -i & -1 \\
1  & i & -1 & -i & 1  & i & -1 & -i & -1 & 1  & -1 & -i & i & 1  \\
1  & -1 & 1  & -1 & 1  & -1 & 1  & -1 & 1  & 1  & 1  & -1 & -1 & 1  \\
1  & -1 & 1  & -1 & 1  & -1  & 1  & -1  & 1  & 1  & -1 & 1  & 1  & -1  \\
2  & 0  & 2 & 0  & -2 & 0  & 2 & 0  & -2 & 2  & 0  & 0  & 0  & 0  \\
2  & 0  & -2 & 0  & -2 & 0  & -2 & 0  & 2  & 2  & 0  & 0  & 0  & 0  \\
2  & $\sqrt{\textrm{2}}$ & 2  & $\sqrt{\textrm{2}}$ & 0  & $-\sqrt{\textrm{2}}$ & -2 & $-\sqrt{\textrm{2}}$ & 0  & -2 & 0  & 0  & 0  & 0  \\
2  &$\sqrt{\textrm{2}}$i & -2 &  $-\sqrt{\textrm{2}}$i & 0  &  $-\sqrt{\textrm{2}}$i & 2  &$\sqrt{\textrm{2}}$i & 0  & -2 & 0  & 0  & 0  & 0  \\
2  &  $-\sqrt{\textrm{2}}$i & -2 &$\sqrt{\textrm{2}}$i & 0  &$\sqrt{\textrm{2}}$i & 2  &  $-\sqrt{\textrm{2}}$i & 0  & -2 & 0  & 0  & 0  & 0  \\
2  & $-\sqrt{\textrm{2}}$ & 2 & $-\sqrt{\textrm{2}}$ & 0  & $\sqrt{\textrm{2}}$ & -2 & $\sqrt{\textrm{2}}$ & 0  & -2 & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(e, \oh \oh 0)$ & $(e, 1 1 0)$ & $(e, \oh \oh 1)$ & $(x y \zb, \oh \oh \oh)$  & $(x y \zb, 00 \oh)$ & $(x \yb \zb, \oh \oh 0)$ & $(x \yb \zb, 000)$ & $(x \yb z, \oh \oh \oh)$ & $(x \yb z, 0 0 \oh)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 \\
1  & 1  & 1  & 1  & -1 & -1 & 1  & 1  & -1 & -1 \\
1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & 1 & 1 \\
1  & -1 & 1  & -1 & 1  & -1 & 1 & -1 & -1 & 1 \\
1  & -1 & 1  & -1 & 1  & -1 & -1 & 1  & 1  & -1 \\
1  & -1 & 1  & -1 & -1 & 1 & 1 & -1 & 1 & -1 \\
1  & -1 & 1  & -1 & -1 & 1 & -1 & 1  & -1 & 1 \\
2  & -2i & -2 & 2i & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & 2i & -2 & -2i & 0  & 0  & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x \yb \zb, \oh \oh 0)$ & $(x y \zb, \oh \oh \oh)$ & $(x \yb z, 0 0 \oh)$ & $(e, 0 \overline{1} 0)$ & $(x y \zb, \oh \oh \overline{\oh})$ & $(x y \zb, 0 0 \oh)$ & $(x \yb z, \oh \oh \oh)$ & $(x \yb \zb, 000)$ & $(e, \oh \oh 0)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & -1  & -1  & 1  & 1  & -1  & -1  & 1  & -1  & 1  \\
1  & -1  & -1  & 1  & 1  & -1  & 1  & -1  & 1  & -1  \\
1  & -1  & 1  & -1  & 1  & 1  & -1  & 1  & 1  & -1  \\
1  & -1  & 1  & -1  & 1  & 1  & 1  & -1  & -1  & 1  \\
1  & 1  & -1  & -1  & 1  & -1  & -1  & -1  & 1  & 1  \\
1  & 1  & -1  & -1  & 1  & -1  & 1  & 1  & -1  & -1  \\
1  & 1  & 1  & 1  & 1  & 1  & -1  & -1  & -1  & -1  \\
2  & 0  & -2  & 0  & -2  & 2  & 0  & 0  & 0  & 0  \\
2  & 0  & 2  & 0  & -2  & -2  & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x \yb z, \oh \oh \oh)$ & $(x y \zb, 0 0 \oh)$ & $(x y \zb, 1 0 \oh)$ & $(x \yb \zb, \oh \oh 0)$ & $(e, 100)$ & $(x y \zb, \oh \oh \oh)$ & $(x \yb \zb, 000)$ & $(x \yb z, 0 0 \oh)$ & $(e, \oh \oh 0)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & -1  & -1  & -1  & 1  & 1  & -1  & 1  & -1  & 1  \\
1  & -1  & -1  & -1  & 1  & 1  & 1  & -1  & 1  & -1  \\
1  & -1  & 1  & 1  & -1  & 1  & -1  & 1  & 1  & -1  \\
1  & -1  & 1  & 1  & -1  & 1  & 1  & -1  & -1  & 1  \\
1  & 1  & -1  & -1  & -1  & 1  & -1  & -1  & 1  & 1  \\
1  & 1  & -1  & -1  & -1  & 1  & 1  & 1  & -1  & -1  \\
1  & 1  & 1  & 1  & 1  & 1  & -1  & -1  & -1  & -1  \\
2  & 0  & -2  & 2  & 0  & -2  & 0  & 0  & 0  & 0  \\
2  & 0  & 2  & -2  & 0  & -2  & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(e, \oh \oh 0)$ & $(e, \oh \oh 1)$ & $(e, 110)$ & $(x y \zb, 0 \oh \oh)$ & $(x y \zb, \oh 0 \oh)$ & $(x \yb z, \oh 0 \oh)$ & $(x \yb z, 0 \oh \oh)$ & $(x \yb \zb, \oh \oh 0)$ & $(x \yb \zb, 000)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 \\
1  & 1  & 1  & 1  & -1 & -1 & 1  & 1  & -1 & -1 \\
1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & 1 & 1 \\
1  & -1 & -1 & 1  & 1  & -1 & 1  & -1 & 1  & -1 \\
1  & -1 & -1 & 1  & 1  & -1 & -1 & 1 & -1 & 1 \\
1  & -1 & -1 & 1  & -1 & 1 & 1  & -1 & -1 & 1 \\
1  & -1 & -1 & 1  & -1 & 1 & -1 & 1 & 1 & -1 \\
2  & -2i & 2i & -2 & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & 2i & -2i & -2 & 0  & 0  & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
$(e,000)$ & $(x y \zb, 0 \oh \oh)$ & $(x y \zb, 1 \oh \oh)$ & $(x y \zb, \oh 0 \oh)$ & $(x \yb \zb, \oh \oh 0)$ & $(x \yb z, \oh 0 \oh)$ & $(x \yb z, 0 \oh \oh)$ & $(x \yb \zb, 000)$ & $(e, \oh \oh 0)$ & $(e, 0 \overline{1} 0)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & 1  & 1  \\
1  & 1  & 1  & -1 & 1  & 1  & -1 & -1 & -1 & 1  \\
1  & 1  & 1  & -1 & -1 & -1 & 1 & 1 & -1 & 1  \\
1  & -1 & -1 & 1  & 1  & -1 & 1  & -1 & -1 & 1  \\
1  & -1 & -1 & 1  & -1 & 1 & -1 & 1 & -1 & 1  \\
1  & -1 & -1 & -1 & 1  & -1 & -1 & 1 & 1 & 1  \\
1  & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1  \\
2  & -2i & 2i & 0  & 0  & 0  & 0  & 0  & 0  & -2 \\
2  & 2i & -2i & 0  & 0  & 0  & 0  & 0  & 0  & -2 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x y \zb, \oh 0 \oh)$ & $(x y \zb, \oh 1 \oh)$ & $(x y \zb, 0 \oh \oh)$ & $(e, \oh \oh 0)$ & $(e, 100)$ & $(x \yb \zb, \oh \oh 0)$ & $(x \yb z, 0 \oh \oh)$ & $(x \yb z, \oh 0 \oh)$ & $(x \yb \zb, 000)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 \\
1  & 1  & 1  & -1 & -1 & 1  & 1  & 1  & -1 & -1 \\
1  & 1  & 1  & -1 & -1 & 1  & -1 & -1 & 1 & 1 \\
1  & -1 & -1 & 1  & -1 & 1  & 1 & -1 & 1 & -1 \\
1  & -1 & -1 & 1  & -1 & 1  & -1 & 1  & -1 & 1  \\
1  & -1 & -1 & -1 & 1 & 1  & 1 & -1 & -1 & 1 \\
1  & -1 & -1 & -1 & 1 & 1  & -1 & 1  & 1 & -1 \\
2  & -2i &  2i & 0  & 0  & -2 & 0  & 0  & 0  & 0  \\
2  &  2i & -2i & 0  & 0  & -2 & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(e, \oh \oh 0)$ & $(e, \oh \oh 1)$ & $(x y \zb, \oh \oh \oh)$ & $(x y \zb,0 0 \oh )$ & $(x \yb z, 0 0 \oh)$ & $(x \yb z, \oh \oh \oh)$ & $(x \yb \zb, \oh \oh 0)$ & $(x \yb \zb, 000)$ & $(e,110)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & 1  \\
1  & 1  & 1  & -1 & -1 & 1  & 1  & -1 & -1 & 1  \\
1  & 1  & 1  & -1 & -1 & -1 & -1 & 1 & 1 & 1  \\
1  & -1 & -1 & 1  & -1 & 1  & -1 & 1  & -1 & 1  \\
1  & -1 & -1 & 1  & -1 & -1 & 1 & -1 & 1 & 1  \\
1  & -1 & -1 & -1 & 1 & 1  & -1 & -1 & 1 & 1  \\
1  & -1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1  \\
2  & -2i & 2i & 0  & 0  & 0  & 0  & 0  & 0  & -2 \\
2  & 2i & -2i & 0  & 0  & 0  & 0  & 0  & 0  & -2 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x \yb z, 0 0 \oh)$ & $(x \yb \zb, \oh \oh 0)$ & $(x y \zb, \oh \oh \oh)$ & $(e, 100)$ & $(x y \zb, \oh \overline{\oh} \oh)$ & $(x y \zb, 0 0 \oh)$ & $(x \yb \zb, 000)$ & $(x \yb z, \oh \oh \oh)$ & $(e, \oh \oh 0)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & -1  & -1  & 1  & 1  & 1  & -1  & 1  & 1  & -1  \\
1  & -1  & -1  & 1  & 1  & 1  & 1  & -1  & -1  & 1  \\
1  & -1  & 1  & -1  & 1  & -1  & -1  & 1  & -1  & 1  \\
1  & -1  & 1  & -1  & 1  & -1  & 1  & -1  & 1  & -1  \\
1  & 1  & -1  & -1  & 1  & -1  & -1  & -1  & 1  & 1  \\
1  & 1  & -1  & -1  & 1  & -1  & 1  & 1  & -1  & -1  \\
1  & 1  & 1  & 1  & 1  & 1  & -1  & -1  & -1  & -1  \\
2  & 0  & 0  & -2  & -2  & 2  & 0  & 0  & 0  & 0  \\
2  & 0  & 0  & 2  & -2  & -2  & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x \yb \zb, \oh \oh 0)$ & $(x y \zb, 0 0 \oh)$ & $(x y \zb, 1 0 \overline{\oh})$ & $(x \yb z, \oh \oh \oh)$ & $(e, 0 \overline{1} 0)$ & $(x y \zb, \oh \oh \oh)$ & $(x \yb \zb, 000)$ &$(e, \oh \oh 0)$  & $(x \yb z, 0 0 \oh)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & -1  & -1  & -1  & 1  & 1  & -1  & -1  & 1  & 1  \\
1  & -1  & -1  & -1  & 1  & 1  & 1  & 1  & -1  & -1  \\
1  & -1  & 1  & 1  & -1  & 1  & -1  & 1  & -1  & 1  \\
1  & -1  & 1  & 1  & -1  & 1  & 1  & -1  & 1  & -1  \\
1  & 1  & -1  & -1  & -1  & 1  & -1  & 1  & 1  & -1  \\
1  & 1  & -1  & -1  & -1  & 1  & 1  & -1  & -1  & 1  \\
1  & 1  & 1  & 1  & 1  & 1  & -1  & -1  & -1  & -1  \\
2  & 0  & -2  & 2  & 0  & -2  & 0  & 0  & 0  & 0  \\
2  & 0  & 2  & -2  & 0  & -2  & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x y \zb, \oh 0 0)$ & $(x y \zb, \oh \overline{1} 0)$ & $(x y \zb, 0 \oh 0)$ & $(x \yb \zb, \oh \oh 0)$ & $(x \yb z, 0 \oh 0)$ & $(x \yb z, \oh 0 0)$ & $(x \yb \zb, 000)$ & $(e, \oh \oh 0)$ & $(e, 0 \overline{1} 0)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & 1  & 1  \\
1  & 1  & 1  & -1 & 1  & 1  & -1 & -1 & -1 & 1  \\
1  & 1  & 1  & -1 & -1 & -1 & 1 & 1 & -1 & 1  \\
1  & -1 & -1 & 1  & 1  & -1 & 1  & -1 & -1 & 1  \\
1  & -1 & -1 & 1  & -1 & 1 & -1 & 1 & -1 & 1  \\
1  & -1 & -1 & -1 & 1  & -1 & -1 & 1 & 1 & 1  \\
1  & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1  \\
2  & -2i & 2i & 0  & 0  & 0  & 0  & 0  & 0  & -2 \\
2  & 2i & -2i & 0  & 0  & 0  & 0  & 0  & 0  & -2 \\
\midrule
\end{tabular}
\caption{SG67A1}
\label{table:SG67A1}
\end{table*}

\begin{table*}
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x y \zb, \oh 0 0)$ & $(e, 0 \overline{1} 0)$ & $(x y \zb, \oh 1 0)$ & $(x y \zb, 0 \oh 0)$ & $(e, \oh \oh 0)$ & $(x \yb \zb, \oh \oh 0)$ & $(x \yb z, \oh 0 0)$ & $(x \yb \zb, 000)$ & $(x \yb z, 0 \oh 0)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 \\
1  & 1  & 1  & 1  & -1 & -1 & 1  & -1 & -1 & 1  \\
1  & 1  & 1  & 1  & -1 & -1 & -1 & 1  & 1  & -1 \\
1  & -1 & 1  & -1 & 1  & -1 & 1  & 1  & -1 & -1 \\
1  & -1 & 1  & -1 & 1  & -1 & -1 & -1 & 1  & 1  \\
1  & -1 & 1  & -1 & -1 & 1  & 1  & -1 & 1  & -1 \\
1  & -1 & 1  & -1 & -1 & 1  & -1 & 1  & -1 & 1  \\
2  & -2i & -2 & 2i & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & 2i & -2 & -2i & 0  & 0  & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\caption{SG67X1}
\label{table:SG67X1}
\end{table*}

\begin{table*}
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(e, \oh \oh 0)$ & $(e, \oh \overline{\oh} 1)$ & $(x y \zb, \oh 0 \oh)$ & $(x \yb z, 0 \oh \oh)$ & $(x \yb z, \oh 0 \oh)$ & $(x \yb \zb, \oh \oh 0)$ & $(x \yb \zb, 000)$ & $(x y \zb, 0 \oh \oh)$ & $(e, 110)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & 1  & 1  \\
1  & 1  & 1  & -1 & 1  & 1  & -1 & -1 & -1 & 1  \\
1  & 1  & 1  & -1 & -1 & -1 & 1 & 1 & -1 & 1  \\
1  & -1 & -1 & 1  & 1  & -1 & 1  & -1 & -1 & 1  \\
1  & -1 & -1 & 1  & -1 & 1 & -1 & 1 & -1 & 1  \\
1  & -1 & -1 & -1 & 1  & -1 & -1 & 1 & 1 & 1  \\
1  & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1  \\
2  & -2i & 2i & 0  & 0  & 0  & 0  & 0  & 0  & -2 \\
2  & 2i & -2i & 0  & 0  & 0  & 0  & 0  & 0  & -2 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x y \zb, 0 \oh \oh)$ & $(x y \zb, 1 \oh \oh)$ & $(x y \zb \oh 0 \oh)$ & $(x \yb \zb, \oh \oh 0)$ & $(x \yb z, \oh 0 \oh)$ & $(x \yb z, 0 \oh \oh)$ & $(x \yb \zb, 000)$ & $(e, \oh \oh 0)$ & $(e, 0 \overline{1} 0)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & 1  & 1  \\
1  & 1  & 1  & -1 & 1  & 1  & -1 & -1 & -1 & 1  \\
1  & 1  & 1  & -1 & -1 & -1 & 1 & 1 & -1 & 1  \\
1  & -1 & -1 & 1  & 1  & -1 & 1  & -1 & -1 & 1  \\
1  & -1 & -1 & 1  & -1 & 1 & -1 & 1 & -1 & 1  \\
1  & -1 & -1 & -1 & 1  & -1 & -1 & 1 & 1 & 1  \\
1  & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1  \\
2  & -2i & 2i & 0  & 0  & 0  & 0  & 0  & 0  & -2 \\
2  & 2i & -2i & 0  & 0  & 0  & 0  & 0  & 0  & -2 \\
\midrule
\end{tabular}
\caption{SG68A1}
\label{table:SG68A1}
\end{table*}

\begin{table*}
\centering
\begin{tabular}{|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x y \zb, 0 \oh \oh)$ & $(e, 0 \overline{11})$ & $(x \yb z, 0 \oh \oh)$ & $(x \yb \zb, 000)$ \\
\midrule
1  & 1  & 1  & 1  & 1  \\
1  & -1  & 1  & -1  & 1  \\
1  & -1  & 1  & 1  & -1  \\
1  & 1  & 1  & -1  & -1  \\
2  & 0  & -2  & 0  & 0  \\
\midrule
\end{tabular}
\caption{SG68X1}
\label{table:SG68X1}
\end{table*}

\begin{table*}
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x \yb \zb, \oh \oq \tq)$ & $(e, 0 \oh \oh)$ & $(x \yb z, \tq \oh \oq)$ & $(x \yb z, \oq 0 \oq)$ & $(e, \oh \oh 0)$ & $(x y \zb, \tq \tq 0)$ & $(x \yb \zb, 0 \oq \oq)$ & $(e, \oh 0 \oh)$ & $(e, 100)$ &$(x y \zb, \oq \oq 0)$  \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1 & 1  & -1 & 1 & -1 & 1 & -1 & -1 & 1  & -1 \\
1  & 1 & 1  & -1 & -1 & 1  & -1 & 1 & 1  & 1  & -1 \\
1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & -1 & 1  & 1  \\
1  & -1 & 1  & i & -i & -1 & i & 1 & -1 & 1  & -i \\
1  & -1 & 1  & i & i & 1  & -i & -1 & 1  & 1  & -i \\
1  & -1 & 1  & -i & -i & 1  & i & -1 & 1  & 1  & i \\
1  & -1 & 1  & -i & i & -1 & -i & 1 & -1 & 1  & i \\
2  & 0  & -2 & 0  & 0  & 2 & 0  & 0  & -2 & 2  & 0  \\
2  & 0  & -2 & 0  & 0  & -2 & 0  & 0  & 2  & 2  & 0  \\
4  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & -4  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(e, 0 \oh \oh)$  & $(x y \zb, \tq \tq 0)$ & $(x y \zb, \oq \oq 0)$ & $(e, \oh \oh 0)$ & $(x \yb z, \oq 0 \oq)$ & $(x y \zb, \oq \tq \oh)$ & $(x \yb \zb, 0 \tq \tq)$ & $(e, \oh 1 \overline{\oh})$ & $(e, \oh 0 \oh)$ & $(x \yb z, \tq 0 \tq)$ & $(x \yb \zb, \oh \oq \tq)$ & $(e, 0 \overline{1} 0)$ & $(x y \zb, \tq \oq \oh)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1  & -i & i & -1 & -i & i & -1 & -1 & -1 & i & 1  & 1  & -i \\
1  & 1  & -i & i & -1 & i & i & 1  & -1 & -1 & -i & -1 & 1  & -i \\
1  & 1  & 1  & 1  & 1  & -1 & 1  & -1 & 1  & 1  & -1 & -1 & 1  & 1  \\
1  & 1  & i & -i & -1 & -i & -i & 1  & -1 & -1 & i & -1 & 1  & i \\
1  & 1  & i & -i & -1 & i & -i & -1 & -1 & -1 & -i & 1  & 1  & i \\
1  & 1  & -1 & -1 & 1  & 1  & -1 & -1 & 1  & 1  & 1  & -1 & 1  & -1 \\
1  & 1  & -1 & -1 & 1  & -1 & -1 & 1  & 1  & 1  & -1 & 1  & 1  & -1 \\
2  & 0  & -1-i & -1+i & 0  & 0  & 1-i & 0  & 2i & -2i & 0  & 0  & -2 & 1+i \\
2  & 0  & 1+i & 1-i & 0  & 0  & -1+i & 0  & 2i & -2i & 0  & 0  & -2 & -1-i \\
2  & 0  & -1+i & -1-i & 0  & 0  & 1+i & 0  & -2i & 2i & 0  & 0  & -2 & 1-i \\
2  & 0  & 1-i & 1+i & 0  & 0  & -1-i & 0  & -2i & 2i & 0  & 0  & -2 & -1+i \\
2  & -2 & 0  & 0  & 2 & 0  & 0  & 0  & -2 & -2 & 0  & 0  & 2  & 0  \\
2  & -2 & 0  & 0  & -2 & 0  & 0  & 0  & 2  & 2  & 0  & 0  & 2  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x y \zb, \tq \tq 0)$  & $(x y \zb, \oq \oq 0)$ & $(e, 1 \overline{\oh} \oh)$  & $(e, \oh \oh 0)$  & $(e, \oh 0 \oh)$ & $(x \yb \zb, \overline{1}, \oq \oq)$ & $(x \yb z, \tq \oh \oq)$  & $(e, 0 \oh \oh)$ & $(x \yb \zb, 0 \oq \oq)$ & $(x \yb \zb, \oh \oq \tq)$ & $(x \yb z, \oq 0 \oq)$ & $(e, \overline{1}00)$ & $(\xb y z, \oh \tq \oq)$ & $(\xb y \zb, \oq 0 \oq)$ & $(\xb y \zb, \oq \oh \tq)$ & $(\xb \yb \zb, 000)$  & $(\xb \yb z, \oq \oq 0)$ & $(\xb \yb z, \oq \tq, \oh)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & -1  & -1  & 1  & 1  & 1  & -1  & 1  & 1  & -1  & -1  & 1  & 1  & -1  & 1  & 1  & 1  & -1  & -1  \\
1  & -1  & -1  & 1  & 1  & 1  & -1  & 1  & 1  & -1  & -1  & 1  & 1  & 1  & -1  & -1  & -1  & 1  & 1  \\
1  & -1  & -1  & 1  & 1  & 1  & 1  & -1  & 1  & 1  & 1  & -1  & 1  & -1  & 1  & 1  & -1  & 1  & 1  \\
1  & -1  & -1  & 1  & 1  & 1  & 1  & -1  & 1  & 1  & 1  & -1  & 1  & 1  & -1  & -1  & 1  & -1  & -1  \\
1  & 1  & 1  & 1  & 1  & 1  & -1  & -1  & 1  & -1  & -1  & -1  & 1  & -1  & -1  & -1  & 1  & 1  & 1  \\
1  & 1  & 1  & 1  & 1  & 1  & -1  & -1  & 1  & -1  & -1  & -1  & 1  & 1  & 1  & 1  & -1  & -1  & -1  \\
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & -1  & -1  & -1  & -1  & -1  & -1  \\
2  & -$\sqrt{\textrm{2}}$ & $\sqrt{\textrm{2}}$ & -2  & 0  & 0  & -2  & -$\sqrt{\textrm{2}}$ & 2  & 2  & 0  & $\sqrt{\textrm{2}}$ & -2  & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & -$\sqrt{\textrm{2}}$ & $\sqrt{\textrm{2}}$ & -2  & 0  & 0  & 2  & $\sqrt{\textrm{2}}$ & 2  & -2  & 0  & -$\sqrt{\textrm{2}}$ & -2  & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & 0  & 0  & -2  & -2  & 2  & 0  & 0  & -2  & 0  & 0  & 0  & 2  & 0  & -2  & 2  & 0  & 0  & 0  \\
2  & 0  & 0  & -2  & -2  & 2  & 0  & 0  & -2  & 0  & 0  & 0  & 2  & 0  & 2  & -2  & 0  & 0  & 0  \\
2  & 0  & 0  & -2  & 2  & -2  & 0  & 0  & -2  & 0  & 0  & 0  & 2  & 0  & 0  & 0  & 0  & -2  & 2  \\
2  & 0  & 0  & -2  & 2  & -2  & 0  & 0  & -2  & 0  & 0  & 0  & 2  & 0  & 0  & 0  & 0  & 2  & -2  \\
2  & 0  & 0  & 2  & -2  & -2  & -2  & 0  & 2  & -2  & 2  & 0  & 2  & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & 0  & 0  & 2  & -2  & -2  & 2  & 0  & 2  & 2  & -2  & 0  & 2  & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & $\sqrt{\textrm{2}}$ & -$\sqrt{\textrm{2}}$ & -2  & 0  & 0  & -2  & $\sqrt{\textrm{2}}$ & 2  & 2  & 0  & -$\sqrt{\textrm{2}}$ & -2  & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & $\sqrt{\textrm{2}}$ & -$\sqrt{\textrm{2}}$ & -2  & 0  & 0  & 2  & -$\sqrt{\textrm{2}}$ & 2  & -2  & 0  & $\sqrt{\textrm{2}}$ & -2  & 0  & 0  & 0  & 0  & 0  & 0  \\
4  & 0  & 0  & 4  & 0  & 0  & 0  & 0  & -4  & 0  & 0  & 0  & -4  & 0  & 0  & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e, 000)$ & $(y \xb z, 000)$ & $(\xb \yb z, 000)$ & $(y x z, 000)$  & $(x \yb z, 000)$ & $(e, 110)$ & $(\xb \yb z, 110)$ & $(y \xb z, 110)$ & $(x \yb z, 110)$ & $(y x z, 110)$ \\
\midrule
1 &  1 &  1 &  1 &  1 &  1 &  1 &  1 &  1 &  1 \\
1 & -1 &  1 & -1 &  1 & -1 & -1 &  1 & -1 &  1 \\
1 & -1 &  1 & -1 &  1 &  1 &  1 & -1 &  1 & -1 \\
1 & -1 &  1 &  1 & -1 & -1 & -1 &  1 &  1 & -1 \\
1 & -1 &  1 &  1 & -1 &  1 &  1 & -1 & -1 &  1 \\
1 &  1 &  1 & -1 & -1 & -1 & -1 & -1 &  1 &  1 \\
1 &  1 &  1 & -1 & -1 &  1 &  1 &  1 & -1 & -1 \\
1 &  1 &  1 &  1 &  1 & -1 & -1 & -1 & -1 & -1 \\
2 &  0 & -2 &  0 &  0 & -2 &  2 &  0 &  0 &  0 \\
2 &  0 & -2 &  0 &  0 &  2 & -2 &  0 &  0 &  0 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(\xb \yb z, \oh \oh \oh)$ & $(e,111)$ & $(\xb \yb z, \overline{\oh} \overline{\oh} \overline{\oh})$ & $(\xb \yb z, 000)$ & $(e, \oh \oh \oh)$ & $(y \xb z, 000)$ & $(y \xb z, \oh \oh \oh)$ & $(\xb \yb z, 0 0 1)$ & $(e,\overline{\oh} \overline{\oh} \overline{\oh})$ & $(y \xb z, 1 \overline{1} 1)$ & $(y \xb z, \tm \overline{\oh} \tm)$ & $(y x z, \oh \oh 0)$ & $(y x z, 0 0 \oh)$ & $(y x z, \oh \oh 1)$ & $(y x z, 1 1 \tm)$ & $(x \yb z, \oh \oh 1)$ & $(x \yb z, \oh \oh 0)$ & $(x \yb z, 0 0 \oh)$ & $(x \yb z, 1 \overline{1} \tm)$ \\
\midrule
1 &  1 &  1 &  1 & 1 &  1 &  1 &  1 &  1 &  1 &  1 &  1 &  1 &  1 &  1 	&  1 &  1 &  1 &  1 &  1 \\
1 & -i & -1 &  i & 1 & -i &  1 & -i & -1 &  i & -1 &  i &  1 & -i & -1 	&  i & -1 &  1 & -i &  i \\
1 & -i & -1 &  i & 1 & -i &  1 & -i & -1 &  i & -1 &  i & -1 &  i &  1 	& -i &  1 & -1 &  i & -i \\
1 & -i & -1 &  i & 1 & -i & -1 &  i & -1 &  i &  1 & -i &  1 & -i & -1 	&  i &  1 & -1 &  i & -i \\
1 & -i & -1 &  i & 1 & -i & -1 &  i & -1 &  i &  1 & -i & -1 &  i &  1 	& -i & -1 &  1 & -i &  i \\
1 &  1 &  1 &  1 & 1 &  1 &  1 &  1 &  1 &  1 &  1 &  1 & -1 & -1 & -1 	& -1 & -1 & -1 & -1 & -1 \\
1 &  1 &  1 &  1 & 1 &  1 & -1 & -1 &  1 &  1 & -1 & -1 &  1 &  1 &  1 	&  1 & -1 & -1 & -1 & -1 \\
1 &  1 &  1 &  1 & 1 &  1 & -1 & -1 &  1 &  1 & -1 & -1 & -1 & -1 & -1 	& -1 &  1 &  1 &  1 &  1 \\
1 &  i & -1 & -i & 1 &  i &  1 &  i & -1 & -i & -1 & -i &  1 &  i & -1 	& -i & -1 &  1 &  i & -i \\
1 &  i & -1 & -i & 1 &  i &  1 &  i & -1 & -i & -1 & -i & -1 & -i &  1 	&  i &  1 & -1 & -i &  i \\
1 &  i & -1 & -i & 1 &  i & -1 & -i & -1 & -i &  1 &  i &  1 &  i & -1 	& -i &  1 & -1 & -i &  i \\
1 &  i & -1 & -i & 1 &  i & -1 & -i & -1 & -i &  1 &  i &   -1 & -i	&  1 &  i & -1 &  1 &  i & -i \\
1 & -1 &  1 & -1 & 1 	& -1 &  1 & -1 & 1 & -1 &  1 & -1 &  1 & -1 	&  1 & -1 &  1 &  1 & -1 & -1 \\
1 & -1 &  1 & -1 & 1 	& -1 &  1 & -1 & 1 & -1 &  1 & -1 & -1 &  1 	& -1 &  1 & -1 & -1 &  1 &  1 \\
1 & -1 &  1 & -1 & 1 	& -1 & -1 &  1 & 1 & -1 & -1 &  1 &  1 & -1 	&  1 & -1 & -1 & -1 &  1 &  1 \\
1 & -1 &  1 & -1 & 1 	& -1 & -1 &  1 & 1 & -1 & -1 &  1 & -1 &  1 	& -1 &  1 &  1 &  1 & -1 & -1 \\
2 & -2i & -2 &  2i & -2 &  2i & 0 & 0 &  2 & -2i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2 &  2 &   2 &  2  & -2 & -2  & 0 & 0 & -2 & -2  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2 &  2i & -2 & -2i & -2 & -2i & 0 & 0 &  2 &  2i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2 & -2 &   2 & -2  & -2 &  2  & 0 & 0 & -2 &  2  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(y \xb z, \oh 0 \tq)$ & $(y \xb z, 0 \oh \oq)$ & $(y \xb z, \oh 0 \frac{7}{4})$ & $(y \xb z, 1 \overline{\oh} \frac{5}{4})$ & $(x \yb z, 000)$ & $(y x z, \oh 0 \tq)$ & $(x \yb z, \oh \overline{\oh} \tm)$ & $(y x z, 0 \oh \oq)$ & $(y x z, 1 \overline{\oh} \frac{5}{4})$ & $(x \yb z, 101)$ & $(y x z, \oh 0 \frac{7}{4})$ & $(x \yb z, \oh \oh \oh)$ & $(e, \oh \overline{\oh} \tm)$ & $(e,\oh \oh \oh)$ & $(\xb \yb z, \oh \overline{\oh} \tm)$ & $(\xb \yb z, \oh \oh \oh)$ & $(\xb \yb z, 000)$ & $(\xb \yb z, 101)$ & $(e, 001)$ \\
\midrule
1 & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1 &  ${\zeta_8}^5$ & ${\zeta_8}^7$ & $\zeta_8$ &  ${\zeta_8}^3$ & 1  &  ${\zeta_8}^5$ & i & ${\zeta_8}^7$ &  ${\zeta_8}^3$ & -1 & $\zeta_8$ & -i & i & -i & i & -i & 1  & -1 & -1 \\
1 &  ${\zeta_8}^5$ & ${\zeta_8}^7$ & $\zeta_8$ &  ${\zeta_8}^3$ & -1 & $\zeta_8$ & -i &  ${\zeta_8}^3$ & ${\zeta_8}^7$ & 1  &  ${\zeta_8}^5$ & i & i & -i & i & -i & 1  & -1 & -1 \\
1 & -i & i & -i & i & 1  & -i & -1 & i & i & 1  & -i & -1 & -1 & -1 & -1 & -1 & 1  & 1  & 1  \\
1 & -i & i & -i & i & -1 & i & 1  & -i & -i & -1 & i & 1  & -1 & -1 & -1 & -1 & 1  & 1  & 1  \\
1 & ${\zeta_8}^7$ &  ${\zeta_8}^5$ &  ${\zeta_8}^3$ & $\zeta_8$ & 1  & ${\zeta_8}^7$ & -i &  ${\zeta_8}^5$ & $\zeta_8$ & -1 &  ${\zeta_8}^3$ & i & -i & i & -i & i & 1  & -1 & -1 \\
1 & ${\zeta_8}^7$ &  ${\zeta_8}^5$ &  ${\zeta_8}^3$ & $\zeta_8$ & -1 &  ${\zeta_8}^3$ & i & $\zeta_8$ &  ${\zeta_8}^5$ & 1  & ${\zeta_8}^7$ & -i & -i & i & -i & i & 1  & -1 & -1 \\
1 & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1 & $\zeta_8$ &  ${\zeta_8}^3$ &  ${\zeta_8}^5$ & ${\zeta_8}^7$ & 1  & $\zeta_8$ & i &  ${\zeta_8}^3$ & ${\zeta_8}^7$ & -1 &  ${\zeta_8}^5$ & -i & i & -i & i & -i & 1  & -1 & -1 \\
1 & $\zeta_8$ &  ${\zeta_8}^3$ &  ${\zeta_8}^5$ & ${\zeta_8}^7$ & -1 &  ${\zeta_8}^5$ & -i & ${\zeta_8}^7$ &  ${\zeta_8}^3$ & 1  & $\zeta_8$ & i & i & -i & i & -i & 1  & -1 & -1 \\
1 & i & -i & i & -i & 1  & i & -1 & -i & -i & 1  & i & -1 & -1 & -1 & -1 & -1 & 1  & 1  & 1  \\
1 & i & -i & i & -i & -1 & -i & 1  & i & i & -1 & -i & 1  & -1 & -1 & -1 & -1 & 1  & 1  & 1  \\
1 &  ${\zeta_8}^3$ & $\zeta_8$ & ${\zeta_8}^7$ &  ${\zeta_8}^5$ & 1  &  ${\zeta_8}^3$ & -i & $\zeta_8$ &  ${\zeta_8}^5$ & -1 & ${\zeta_8}^7$ & i & -i & i & -i & i & 1  & -1 & -1 \\
1 &  ${\zeta_8}^3$ & $\zeta_8$ & ${\zeta_8}^7$ &  ${\zeta_8}^5$ & -1 & ${\zeta_8}^7$ & i &  ${\zeta_8}^5$ & $\zeta_8$ & 1  &  ${\zeta_8}^3$ & -i & -i & i & -i & i & 1  & -1 & -1 \\
1 & -1 & -1 & -1 & -1 & 1  & -1 & 1  & -1 & -1 & 1  & -1 & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1 & -1 & -1 & -1 & -1 & -1 & 1  & -1 & 1  & 1  & -1 & 1  & -1 & 1  & 1  & 1  & 1  & 1  & 1  & 1 \\
2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2i & 2i & 2i & -2i & -2 & 2 & -2 \\
2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & -2 & -2 & -2 & -2 & 2 \\
2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2i & -2i & -2i & 2i & -2 & 2 & -2 \\
2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -2 & 2 & 2 & -2 & -2 & 2 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(\xb \yb z, \oh \oh \oh)$ & $(e, 001)$ & $(\xb \yb z, \oh \oh \tm)$ & $(\xb \yb z, 000)$ & $(e, \oh \oh \oh)$ & $(y \xb z, 101)$ & $(e, \oh \oh \tm)$ & $(y \xb z, 000)$ & $(y \xb z, \oh \oh \oh)$ & $(\xb \yb z, 101)$ & $(y \xb z, \oh \oh \tm)$ & $(x \yb z, \oh \oh 1)$ & $(x \yb z, 0 0 \tm)$ & $(x \yb z, \oh \oh 0)$ & $(x \yb z, 0 0 \oh)$ & $(y x z, \oh \oh 1)$ & $(y x z, \oh \oh 0)$ & $(y x z, 0 0 \oh)$ & $(y x z, 0 0 \tm)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & -i & -1 & i & 1  & -i & 1  & i & -1 & i & -1 & -i & 1  & -i & -1 & i & -1 & 1  & -i & i \\
1  & -i & -1 & i & 1  & -i & 1  & i & -1 & i & -1 & -i & -1 & i & 1 & -i & 1 & -1 & i & -i \\
1  & -i & -1 & i & 1  & -i & -1 & i & 1 & -i & -1 & i & 1  & -i & -1 & i & 1 & -1 & i & -i \\
1  & -i & -1 & i & 1  & -i & -1 & i & 1 & -i & -1 & i & -1 & i & 1 & -i & -1 & 1 & -i & i \\
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
1  & 1  & 1  & 1  & 1  & 1  & -1 & 1  & -1 & -1 & 1  & -1 & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 \\
1  & 1  & 1  & 1  & 1  & 1  & -1 & 1  & -1 & -1 & 1  & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 \\
1  & i & -1 & -i & 1  & i & 1  & -i & -1 & -i & -1 & i & 1  & i & -1 & -i & -1 & 1  & i & -i \\
1  & i & -1 & -i & 1  & i & 1  & -i & -1 & -i & -1 & i & -1 & -i & 1 & i & 1 & -1 & -i & i \\
1  & i & -1 & -i & 1  & i & -1 & -i & 1 & i & -1 & -i & 1  & i & -1 & -i & 1 & -1 & -i & i \\
1  & i & -1 & -i & 1  & i & -1 & -i & 1 & i & -1 & -i & -1 & -i & 1 & i & -1 & 1 & i & -i \\
1  & -1 & 1 & -1 & 1  & -1 & 1  & -1 & 1 & -1 & 1 & -1 & 1  & -1 & 1 & -1 & 1 & 1  & -1 & -1 \\
1  & -1 & 1 & -1 & 1  & -1 & 1  & -1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & 1 \\
1  & -1 & 1 & -1 & 1  & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1  & -1 & 1 & -1 & -1 & -1 & 1 & 1 \\
1  & -1 & 1 & -1 & 1  & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & -1 \\
2  & -2i & -2 & 2i & -2  & 2i & 0  & -2i & 0  & 0  & 2 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & 2  & 2  & 2  & -2  & -2  & 0  & -2  & 0  & 0  & -2  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & 2i & -2 & -2i & -2  & -2i & 0  & 2i & 0  & 0  & 2 & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
2  & -2  & 2  & -2  & -2  & 2  & 0  & 2  & 0  & 0  & -2  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(e, \oh \overline{\oh} \tm)$ & $(e, \oh \oh \oh)$ & $(\yb \xb z, 0 \oh \oq)$ & $(e,100)$ & $(\yb \xb z, \oh 0 \tq)$ & $(\yb \xb z, 000)$ & $(x y \zb, 0 \oh \oq)$ & $(\yb \xb \zb, 0 \overline{1} 0)$ & $(x y \zb, \oh 0 \tq)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1 & 1  & -1 & 1 & -1 & 1  & -1 & 1 & -1 \\
1  & 1 & 1  & -1 & 1 & -1 & -1 & 1 & -1 & 1 \\
1  & 1  & 1  & 1  & 1  & 1  & -1 & -1 & -1 & -1 \\
1  & -1 & 1  &-i & -1 & i & 1  &-i & -1 & i \\
1  & -1 & 1  &-i & -1 & i & -1 & i & 1 &-i \\
1  & -1 & 1  & i & -1 &-i & 1  & i & -1 &-i \\
1  & -1 & 1  & i & -1 &-i & -1 &-i & 1 & i \\
2  & 2  & -2 & 0  & -2 & 0  & 0  & 0  & 0  & 0  \\
2  & -2 & -2 & 0  & 2  & 0  & 0  & 0  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(e,110)$ & $(y z x, 110)$ & $(y z x, 000)$ & $(z y x, 000)$ & $(z y x, 110)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  \\
1  & -1  & -1  & 1  & -1  & 1  \\
1  & -1  & -1  & 1  & 1  & -1  \\
1  & 1  & 1  & 1  & -1  & -1  \\
2  & -2  & 1  & -1  & 0  & 0  \\
2  & 2  & -1  & -1  & 0  & 0  \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\midrule
 $(e,000)$ & $(e,111)$  & $(y z x, 111)$ & $(z y x, \tm \tm \tm)$ & $(z y x, \oh \oh \oh)$ & $(y z x, 000)$ \\
\midrule
1  & 1  & 1  & 1  & 1  & 1  \\
1  & 1 & 1 & -1 & -1 & 1  \\
1  & -1 & -1 & i & -i & 1  \\
1  & -1 & -1 & -i & i & 1  \\
2  & 2 & -1 & 0  & 0  & -1 \\
2  & -2 & 1  & 0  & 0  & -1 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(y x \zb, \oh 1 0)$ & $(y x \zb, \oh 0 0)$ & $(e, \oh \oh 0)$ & $(e, \tm \oh 0)$ & $(e, 100)$ & $(x y \zb, \oh 1 \oh)$ & $(y x z, \oh \oh \oh)$ & $(y x z, 0 0 \oh)$ & $(x y \zb, 0 \oh \oh)$ \\
\midrule
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
1 & i & i & -1 & 1 & -1 & i & -1 & 1 & i \\
1 & i & i & -1 & 1 & -1 & i & 1 & -1 & i \\
1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
1 & i & i & -1 & 1 & -1 & i & 1 & -1 & i \\
1 & i & i & -1 & 1 & -1 & i & -1 & 1 & i \\
1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 \\
1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 \\
2 & 0 & 0 & 2 & -2 & -2 & 0 & 0 & 0 & 0 \\
2 & 0 & 0 & -2 & -2 & 2 & 0 & 0 & 0 & 0 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(z y x, 0 \oh 0)$ & $(z y x, 1 \oh 0)$ & $(e, \oh 1 \oh)$ & $(z \yb x, 0 0 \oh)$ & $(x \yb z, 0 \oh \oh)$ & $(z \yb x, \oh 0 0)$ & $(e, \oh 0 \oh)$ & $(x \yb z, \oh \oh 0)$ & $(e,001)$ \\
\midrule
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
1 & -i & i & -1 & 1 & i & -1 & 1 & -i & -1 \\
1 & -i & i & -1 & -1 & -i & 1 & 1 & i & -1 \\
1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 \\
1 & i & -i & -1 & 1 & -i & -1 & 1 & i & -1 \\
1 & i & -i & -1 & -1 & i & 1 & 1 & -i & -1 \\
1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 \\
1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & 1 \\
2 & 0 & 0 & 2 & 0 & 0 & 0 & -2 & 0 & -2 \\
2 & 0 & 0 & -2 & 0 & 0 & 0 & -2 & 0 & 2 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(z \yb x, \oq \oq \oq)$ & $(z y x, \oh 0 \oh)$ & $(z y x, \oh \oh 0)$ & $(e, 0 \oh \oh)$ & $(e, \oh 0 \oh)$ & $(e, 010)$ & $(z \yb x, \tq \frac{5}{4} \tq)$ & $(x \yb z, \oq \oq \oq)$ & $(x \yb z, \tq \oq \tq)$ & $(x \yb z, \oq \tq \tq)$ & $(e, \tm 0 \oh)$ & $(z y x, 000)$ & $(z \yb x, \oq \tq \tq)$ \\
\midrule
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & 1 & 1 & -1 \\
1 & 1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & -1 & 1 \\
1 & -1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 \\
1 & -1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 \\
1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 \\
1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 \\
2 & 0 & 0 & 0 & 0 & -2 & 2 & 0 & -2i & 2i & 0 & -2 & 0 & 0 \\
2 & 0 & 0 & 0 & 0 & -2 & 2 & 0 & 2i & -2i & 0 & -2 & 0 & 0 \\
2 & 0 & 2 & 0 & 0 & -2 & -2 & 0 & 0 & 0 & 0 & 2 & -2 & 0 \\
2 & 0 & -2 & 0 & 0 & -2 & -2 & 0 & 0 & 0 & 0 & 2 & 2 & 0 \\
2 & 2 & 0 & 0 & 0 & 2 & -2 & -2 & 0 & 0 & 0 & -2 & 0 & 0 \\
2 & -2 & 0 & 0 & 0 & 2 & -2 & 2 & 0 & 0 & 0 & -2 & 0 & 0 \\
\midrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\midrule
	$(e,000)$ & $(x y \zb, \tq \tq \tq)$ & $(x y \zb, \oq \oq \tq)$ & $(x y \zb, \frac{7}{4} \tq \overline{\oq})$ & $(x y \zb, \frac{5}{4} \oq \tq)$ & $(x y \zb, \oq \tq \oq)$ & $(x y \zb, \tq \frac{5}{4} \oq)$ & $(e, 0 \oh \oh)$ & $(e, 1 \oh \oh)$ & $(y x z, 1 \oh 0)$ & $(y x \zb, \tq \tq \oq)$ & $(y x z, \oh \oh \oh)$ & $(y x \zb, \frac{5}{4} \tq \tq)$ & $(y x \zb, \tq \oq \tq)$ & $(y x z, \oh 0 0)$ & $(y x \zb, \oq \oq \oq)$ & $(y x z, 0 0 \oh)$ & $(e, 101)$ & $(e, \tm \oh 0)$ & $(e, \oh \oh 0)$ \\
\midrule
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
1 & -i & i & i & -i & 1 & -1 & -i & i & -i & i & 1 & 1 & -1 & i & -i & -1 & -1 & 1 & -1 \\
1 & -i & i & i & -i & 1 & -1 & -i & i & i & -i & -1 & -1 & 1 & -i & i & 1 & -1 & 1 & -1 \\
1 & -i & i & i & -i & -1 & 1 & i & -i & -i & -i & -1 & 1 & -1 & i & i & 1 & -1 & 1 & -1 \\
1 & -i & i & i & -i & -1 & 1 & i & -i & i & i & 1 & -1 & 1 & -i & -i & -1 & -1 & 1 & -1 \\
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 \\
1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 \\
1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 \\
1 & i & -i & -i & i & 1 & -1 & i & -i & -i & i & -1 & -1 & 1 & i & -i & 1 & -1 & 1 & -1 \\
1 & i & -i & -i & i & 1 & -1 & i & -i & i & -i & 1 & 1 & -1 & -i & i & -1 & -1 & 1 & -1 \\
1 & i & -i & -i & i & -1 & 1 & -i & i & -i & -i & 1 & -1 & 1 & i & i & -1 & -1 & 1 & -1 \\
1 & i & -i & -i & i & -1 & 1 & -i & i & i & i & -1 & 1 & -1 & -i & -i & 1 & -1 & 1 & -1 \\
1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & 1 & 1 \\
1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 \\
1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & 1 \\
1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & 1 & 1 \\
2 & -2i & 2i & -2i & 2i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -2 & -2 \\
2 & 2 & 2 & -2 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -2 & 2 \\
2 & 2i & -2i & 2i & -2i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -2 & -2 \\
2 & -2 & -2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -2 & 2 \\
\midrule
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rlllcc@{\extracolsep{\fill}}}
\toprule
\multicolumn{2}{@{}c@{}}{Space group} & Cases 1, 2 & Cases 3, 4 & Case 5 \\
\midrule
5 	& 	C2	 &$\textrm{X,I}: \; (\xb y \zb, \zz)$& $\textrm{F}: \; (\xb y \zb, \zz)$& $\textrm{I}: \; (\xb y \zb,\zz) $\\

6 	&	Pm	& $\textrm{M, H, M1, H1}: \; (x \yb z, \zz) $ & & \\ 

7 & Pc   &$\textrm{M, H, M1, H1}: \; (x \yb z, 0 0 \oh) $  & & \\

8 & Cm	 &$\textrm{F, F1,X}: \; (x \yb z, \zz)$ & $\textrm{Y, F, H}: \; (x \yb z, \zz)$& $\textrm{Y, F, H}: \; (x \yb z,\zz)$\\

9 & Cc  & $\textrm{F, X}: \; (x \yb z, \zz) \;\textrm{F1}: \; (x \yb z, 0 0 \oh)$ & $\textrm{Y}: \; (x \yb z, \zz)\; \textrm{F,H}: \; (x \yb z, 0 0 \oh) $ & $\textrm{Y, F, H}: \; (x \yb z, \zz) $ \\

10 & P2/m	& $\textrm{M, H, M1, H1}: \; (x \yb z, \zz) $ & & \\

11 & P2$_{\textrm{1}}$/m	& $\textrm{M, H, M1, H1}: \; (x \yb z, \zz) $ & & \\

{\multirow{2}{*}{12}} & {\multirow{2}{*}{C2/m}} & $\textrm{F, F1}: \; (x \yb z, \zz) \; \textrm{I}: \; (\xb y \zb, \zz) $ & $\textrm{F}: \; (x \yb z,\zz), (\xb y \zb, \zz)$ & $\textrm{Y, F, H}: \; (x \yb z, \zz) \;$\\ & &$ \textrm{X}: \; (x \yb z,\zz), (\xb y \zb,\zz)$ & $\textrm{Y, H}: \; (x \yb z, \zz) \; $ & $ \textrm{I}: \; (\xb y \zb, \zz)$ \\

13& P2/c &$\textrm{M, H, M1, H1}: \; (x \yb z, 0 0 \oh) $  & & \\

14& P2$_\textrm{1}$/c &$\textrm{M, H, M1, H1}: \; (x \yb z, 0 \oh \oh) $  & & \\

{\multirow{2}{*}{15}} & {\multirow{2}{*}{C2/c}} & $\textrm{F}: \; (x \yb z, \zz)  \; \textrm{I}: \; (\xb y \zb, \zz) $ & $\textrm{F}: \; (x \yb z, \oh \oh \oh), (\xb y \zb, \oh \oh \oh),(e,111)   $ & $ \textrm{F}: \; (x \yb z,\zz) \;\textrm{I}: (\xb y \zb,\zz)$ \\
 & & $ \textrm{F1}: \; (x \yb z, 0 0 \oh) $  &  $\textrm{Y}: \; (x \yb z, 0 0 \oh) \; \textrm{H}: \; (x \yb z,\zz)$ & $\textrm{Y, H}: \; (x \yb z, 0 0 \oh) $ \\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rlllcc@{\extracolsep{\fill}}}
\toprule
\multicolumn{2}{@{}c@{}}{Space group} & Case 1 \\
\midrule
20 	&	C222$_\textrm{1}$	&$\textrm{A, A1, X, X1}: \; (x \yb \zb, \oh \oh 0) $ \\

21	& C222	 & $\textrm{A, A1, X, X1}: \; (x \yb \zb, \zz)$\\

23	& I222	 & $\textrm{X} \; (x \yb \zb, \zz) \; \textrm{Y}: \; (\xb y \zb, \zz)$\\

24	& I2$_\textrm{1}$2$_\textrm{1}$2$_\textrm{1}$	 & $\textrm{X}: \; (x \yb \zb,\oh \oh 0) \; \textrm{Y}: \; (\xb y \zb, 0 \oh \oh)$\\

35 	& 	Cmm2 &	$\textrm{A,X, A1, X1}: \; (x \yb z, \zz)$\\

36	&	Cmc2$_\textrm{1}$ & $\textrm{A, A1}: \; (x \yb z, 0 0 \oh) \; \textrm{X, X1}: \; (x \yb z, \oh \oh \oh)$\\

37  & 	Ccc2 & $\textrm{A, A1}: \; (x \yb z, 0 0 \oh) \; \textrm{X, X1}: \; (x \yb z, \oh \oh \oh) $\\

38 	& 	Amm2	&$\textrm{A, A1, X,X1}: \; (\xb y z, \zz)$ \\

39  & 	Aem2 & $\textrm{A, X, X1}: \; (\xb y z, 0 \oh 0) \; \textrm{A1}: \; (\xb y z, 0 0 \oh)  $\\

40	& 	Ama2 &	$\textrm{A, X}: \; (\xb y z, \oh \oh \oh) \; \textrm{A1, X1}: \; (\xb y z, \zz)$ \\

41  & 	Aea2 & $\textrm{A, X}: \; (\xb y z, \oh \oh 0 )\; \textrm{A1, X1}: \; (\xb y z, \oh 0 \oh)  $\\

44	&	Imm2 & $\textrm{X, X1}: \; (x \yb z,\zz) \; \textrm{Y,Y1}: \; (\xb y z, \zz)$ \\

45	&	Iba2 & $\textrm{X, X1}: \; (x \yb z,\oh \oh 0) \; \textrm{Y,Y1}: \; (\xb y z, \oh \oh 0)$ \\

46	& 	Ima2 & $\textrm{X, X1}: \; (x \yb z, \oh 00), \; \textrm{Y}: \; (\xb y z, 0 \oh \oh), \; \textrm{Y1}:  (\xb y z,\zz)$\\

63 	& 	Cmcm &	$\textrm{X}: \; (x \yb \zb, \oh \oh 0), (x \yb z, 0 0 \oh), (e,110)$ \\

64  & 	Cmca & $\textrm{X}:\; (e, \tm \tm 0), (x \yb z, 1 \oh \overline{\oh}), (x y \zb, 1 \oh \overline{\oh})  $ \\

65	&	Cmmm & $\textrm{A, X, A1, X1}: (x \yb z,\zz), (x y \zb,\zz)$ \\

66	& 	Cccm & $\textrm{X}: \; (e, \oh \oh 0), (x \yb z, 1 0 \overline{\oh}), (x y \zb, 1 0 \overline{\oh})$\\

67  & 	Cmme & $\textrm{A, X}: \; (x \yb z, \tm \overline{1} 0),(x \yb z, 1 \oh 0 0), \; (x \yb \zb, \zz) $ \\

68  & 	Ccce & $\textrm{X}: \; (x \yb z, \tm \overline{1} \oh), \; (x \yb \zb, \zz ), \; (x \yb z, 1 \overline{\oh} \oh) $  \\

71	&	Immm & $\textrm{L}: \; (x y \zb,\zz) \; \textrm{X, X1}: \; (x \yb z,\zz),(x y \zb,\zz)\; \textrm{Y, Y1}: \; (\xb y z,\zz),(x \yb z,\zz)$ \\

{\multirow{2}{*}{72}}	& {\multirow{2}{*}{Ibam}}	& $\textrm{L, L1, L2}: \; (x y \zb,\zz) \; \textrm{X}: \; (x \yb z,1 0 \overline{\oh}),(x \yb \zb,00 \oh),(x \yb \zb,\oh \oh 0)\; $ \\
&& $\textrm{Y}: \; (x y \zb,\oh \oh \oh),(\xb y \zb,\overline{1} 1 \overline{\oh}), (\xb y z, \overline{1} 1 \tm)$\\

{\multirow{2}{*}{73}}	& {\multirow{2}{*}{Ibca}}	& $\textrm{L, L1}: \; (x y \zb, \oh 0 \oh)\; \textrm{L2}: \;(x y \zb, 0 \oh 0)\; \textrm{X}: \; (x y \zb, \oh 0 \oh), (x y \zb, 0 \oh 0), (x \yb z, 0 \oh \oh)\; $ \\
&& $\textrm{Y}: \; (\xb y z, \oh \oh 0), (x y \zb, \oh 0 \oh), (\xb y z, 0 0 \oh)$\\

{\multirow{2}{*}{74}}	& {\multirow{2}{*}{Imma}}	& $\textrm{L, L2}: \; (x y \zb, \oh 0 \oh)\; \textrm{L1}: \;(x y \zb, 0 \oh 0)\;
\textrm{X}: \; (x y z, \tm \tm \tm), (x y \zb, 0 \oh 0), (x \yb \zb, \zz)\;$ \\
&& $\textrm{Y}: \; (\xb y z, \overline{\oh} \tm \tm), (x y \zb, \oh 0 \oh), (\xb y \zb, \overline{\oh} 1 \overline{\oh})
$\\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rlllcc@{\extracolsep{\fill}}}
\toprule
\multicolumn{2}{@{}c@{}}{Space group} & Cases 1,3 & Case 2 &\\
\midrule

22 	& F222 & $\textrm{A}: \; (x \yb \zb, \zz) \; \textrm{X}: (x \yb \zb, \zz),(\xb y \zb, \zz)$ & $\textrm{C}: \; (x \yb \zb,\zz)\; \textrm{D}: \; (\xb y \zb,\zz) \; \textrm{H}: (\xb \yb z, \zz)$ \\

42	& Fmm2 & $\textrm{A}: \; (x \yb z, \zz) \; \textrm{X}: (x \yb z, \zz),(\xb y z, \zz)$ & $\textrm{C}: \; (x \yb z, \zz) \; \textrm{D}: \; (\xb y z, \zz) \; \textrm{H}: \; (\xb y z, \zz),(x \yb z, \zz)$\\

43  & Fdd2 & $\textrm{A}: \;(x \yb z, \tq \tq \oq), (e,\oh 0 \oh)  $ & $\textrm{C}: \; (x \yb z, \tq \oq \tq) \; \textrm{D}: \; (\xb y z, \oq \tq \tq)$\\

{\multirow{2}{*}{69}}	& {\multirow{2}{*}{Fmmm}}	& $\textrm{A}: \; (x \yb z,\zz), (x y \zb,\zz) \; $ & $\textrm{C}: \; (x \yb z,\zz), (x y \zb, \zz)
\textrm{D}: \; (\xb y z,\zz), (x y \zb, \zz)
$\\ 
&& $\textrm{X}: \; (\xb \yb \zb,\zz),(\xb \yb z,\zz), (x \yb \zb, \zz)$ &  $\textrm{H}: \; (\xb y z,\zz), (x \yb z, \zz)$\\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rlllcc@{\extracolsep{\fill}}}
\toprule
\multicolumn{2}{@{}c@{}}{Space group} & Case 1 & Case 2 &\\
\midrule
79  	&	I4 &	$\textrm{Z}: \; (\xb \yb z, \zz), (\yb x z, 1 1 0)$ & -\\

80		&	I4$_\textrm{1}$ &	$\textrm{Z}: \; (y \xb z, \oh 0 \tq), (\xb \yb z,\zz) \; \textrm{Z1}: \; (\yb x z, \oh 0 \tq)$& - \\

82		&	I$\overline{\textrm{4}}$ &
$\textrm{Z}: \; (\xb \yb z, \zz)$	&	-\\

87   & I4/m & $\textrm{Z}: \;  (y \xb z, \zz),  (e, 1 1 0) \; \textrm{Z1}: \; (\yb x z, \zz),(\xb \yb z, 110)$ &  Y:$\; (x y \zb, \zz)$\\

88	& I4$_\textrm{1}$/a & Z:$\; (y \xb z, \frac{5}{4} \oq \frac{5}{4}), (\xb \yb z, 1 \oh 1)$
&- \\	

97  & I422 & $\textrm{Z}: \;   (y \xb z, \zz), \; (e, 1 1 0)$ & $\textrm{Y}: \; (\yb \xb \zb,\zz), \; (e,110) $\\

98  & I4$_\textrm{1}$22 & Z:$\; (y \xb z,0 \oh \oq)$ & $\textrm{Y}: \; (\yb \xb \zb,\oh \oh \oh), \; (e,110)$ \\

107  & I4mm & - & 
$\textrm{Y}: \; (\yb \xb z,\zz), \; (e,110)$\\

108  & I4cm & - & 
$\textrm{Y}: \; (\yb \xb z,\zz), \; (e,110)$\\

109  & I4$_\textrm{1}$md & - & 
$\textrm{Y}: \; (\yb \xb z, \oh 0 \tq),(e,0 \overline{1} 1 ) $\\

110  & I4$_\textrm{1}$cd & - & 
$\textrm{Y}: \; (\yb \xb z, 0 \oh \tq), (e,\overline{1} 0 1) $\\

119 & I$\overline{\textrm{4}}$m2 & Z:$(\xb y z,\zz),(x \yb z, \zz)$  & $\textrm{Y}: \;  (\yb \xb \zb, \zz), \; (e, 110) $\\

120 & I$\overline{\textrm{4}}$c2 & Z:$(\xb \yb z, \oh \oh \oh),(\xb \yb z,\zz),(x \yb z, \oh \overline{\oh} 1)$ & $\textrm{Y}: \;  (\yb \xb \zb, \oh \oh 0), \; (e, 110) $\\

121 & I$\overline{\textrm{4}}$2m &   & $\textrm{Y}: \;  (\yb \xb z, \zz), \; (e, 110) $\\

122 & I$\overline{\textrm{4}}$2d &  Z:$(\yb \xb z, 0 \oh \oq), (\xb \yb z,001)$ & $\textrm{Y}: \; (\yb \xb z, \oh 0 \tq), (e,0 \overline{1} 1)$ \\

139 & I4/mmm &  - & $\textrm{Y}:  \; (\yb \xb \zb, \zz), (e,110), (x y \zb, 110)$ \\

140	&	I4/mcm	& - & Y:$\; (\yb \xb \zb, \oh \oh 0),(e, 110),(x y \zb, 110)$\\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rlllcc@{\extracolsep{\fill}}}
\toprule
\multicolumn{2}{@{}c@{}}{Space group} & Case 1 & Case 2 &\\
\midrule
146 	&	R3 &	- & $\textrm{P, P1, Q, Z1}: \; (y z x,\zz), (e, 120) $\\

148 & R$ \overline{\textrm{3}}$ & - & $\textrm{P, P1, Q, Z1}: \; (y z x, \zz), \; (e, 120) $\\

{\multirow{3}{*}{155}} & {\multirow{3}{*}{R32}} & Q:$\; (\yb \xb \zb,\zz), \; (e,110)\; \textrm{X,B}: \; (\zb \yb \xb, \zz), \; (e, 1 0 1) \;  $ & $\textrm{P, P1, Q, Z1}: \; (y z x, \zz), \; (e, 120) $ \\ && $\textrm{P}: \; (x-y \,\xb \zb,\zz), \; (e, 100) \; \textrm{P1}:\;(\xb \, y-x \, \zb,\zz), (e,010) $ & \\ && $\textrm{B1}: (\xb \zb \yb, \zz), (e,011)$ & \\

{\multirow{2}{*}{160}}  & {\multirow{2}{*}{R3m}} & $\textrm{P}: \; (x z y, \zz), \; (e,011)\; \textrm{P1,P2}: \; (y x z, \zz), (e,110) \;$& - \\ && $\textrm{B,X}: \; (\yb \xb z,\zz), (e,110)$ & \\ 

161 & R3c & $\textrm{P}: \; (x z y, \oh \oh \oh) \; \textrm{P1,P2}: \; (y x z, \oh \oh \oh) $ &  - \\

{\multirow{3}{*}{166}} & {\multirow{3}{*}{R$\overline{\textrm{3}}$m}} & P:$(x z y,\zz), (e, 011)  \; \textrm{P1,P2}: (y x z, \zz), (e,110) \; $ & -\\ && X,B:$\;(\zb \yb \xb, \zz), (e,101) \;  \textrm{B1}: (\xb \zb \yb, \zz), (e,011)$ & \\
&& $\textrm{Q}: (\yb \xb \zb, \zz), (e,110)$ &\\

{\multirow{3}{*}{167}} & {\multirow{3}{*}{R$\overline{\textrm{3}}$c}} & P:$(x z y, \oh \oh \oh) \; \textrm{P1,P2}: (y x z, \oh \oh \oh)\; $ & -\\ && X,B:$\;(\zb \yb \xb, \oh \oh \oh), (e,101) \;  \textrm{B1}: (\xb \zb \yb, \oh \oh \oh), (e,011)$ & \\
&& $\textrm{Q}: (\yb \xb \zb, \zz), (e,110)$ &\\

\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rlllcc@{\extracolsep{\fill}}}
\toprule
\multicolumn{2}{@{}c@{}}{Space group} & Case 1 \\
\midrule

202	 &	Fm$\overline{\textrm{3}}$	& $\textrm{K}: \; \;(x y \zb, \zz) \; \textrm{U}: \; (x \yb z, \zz)$\\

203  & Fd3 & $\textrm{K}: \; (x y \zb, \tq \oq \tq), (e, 100) \; \textrm{U}: \; (x \yb z, \tq \tq \oq), (e, 001)$ \\

209  & F432& $\textrm{K}: \; (y x \zb,\zz), \; (e,110)\; \textrm{U}: \; (z \yb x, \zz), (e, 101)$ \\

210 & F4$_\textrm{1}$32 & $\textrm{K}: \; (y x \zb,\oq \oq \oq), (e,001)\; \textrm{U}: \; (z \yb x, \oq \tq \tq), (e, 010)$ \\

216  & F43m & $\textrm{K}: \; (y x z, \zz), \; (e, 110)\; \textrm{U}: (z y x, \zz), (e,101) $ \\

219 & F43c & $\textrm{K}: \; (y x z, \oh 0 0), (e,010) \; \textrm{U}: (z y x,0 0 \oh), (e,100)$ \\

225 & Fm3m & $\textrm{K}: \; (y x z,\zz), (y x \zb, \zz), (e,110) \; \textrm{U}: (x \yb z,\zz), (z \yb x, \zz), (e, 101) $\\

227 & Fd3m	& $\textrm{K}: \; (y x \zb, \oq \oq \oq) \; (e, 00\overline{1})$ \\

\bottomrule
\end{tabular*}
